Ships, Splashes, and Waves on a Vast Ocean

The simulation of large open water surface is challenging using a uniform volumetric discretization of the Navier-Stokes equations. Simulating water splashes near moving objects, which height field methods for water waves cannot capture, necessitates high resolutions. Such simulations can be carried out using the Fluid-Implicit-Particle (FLIP) method. However, the FLIP method is not efficient for the long-lasting water waves that propagate to long distances, which require sufficient depth for a correct dispersion relationship. This paper presents a new method to tackle this dilemma through an efficient hybridization of volumetric and surface-based advection-projection discretizations. We design a hybrid time-stepping algorithm that combines a FLIP domain and an adaptively remeshed Boundary Element Method (BEM) domain for the incompressible Euler equations. The resulting framework captures the detailed water splashes near moving objects with the FLIP method, and produces convincing water waves with correct dispersion relationships at modest additional costs.

==> graphics_final/Angle_VS_Froude.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.45098,0.74118}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{minor grid style={dashed}}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.0cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};}}
\begin{tikzpicture}

\begin{axis}[%
width=0.85\linewidth,
height=0.35\linewidth,
scale only axis,
xmin=0,
xmax=1.8,
xlabel style={font=\color{white!15!black}},
xlabel={Froude Number},
xtick={0.2, 0.6,  1.0,  1.4,  1.8},
xticklabels={0.2,  0.6,  1.0,  1.4,  1.8},
ymin=6,
ymax=22,
ylabel style={font=\color{white!15!black}},
ylabel={Wake Angle},
ytick={6, 10, 14, 18, 22},
yticklabels={6, 10, 14, 18, 22},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={at={(0.999,0.999)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, only marks, mark=triangle*, mark options={solid, rotate=270, fill=mycolor2, mycolor1}]
  table[row sep=crcr]{%
   0.303045763365663	18\\
0.404061017820884	19\\
0.505076272276105	19\\
0.606091526731327	17.5000000000000\\
0.707106781186548	15.5000000000000\\
0.808122035641769	13\\
0.909137290096990	11\\
1.01015254455221	9.50000000000000\\
1.11116779900743	8\\
1.21218305346265	7\\
1.31319830791787	6.50000000000000\\
};
\addlegendentry{Our Method}

\addplot [color=mycolor3, only marks, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.37000000000000	7\\
1.67000000000000	7.50000000000000\\
1.62000000000000	7.65000000000000\\
1.04000000000000	7.70000000000000\\
0.910000000000000	8.10000000000000\\
1.09000000000000	8.20000000000000\\
1.03000000000000	9\\
0.830000000000000	9.50000000000000\\
1	9.75000000000000\\
0.830000000000000	12\\
0.500000000000000	13\\
0.310000000000000	13.5500000000000\\
0.740000000000000	13.8300000000000\\
0.470000000000000	14.3000000000000\\
0.350000000000000	16.4000000000000\\
0.170000000000000	16.9000000000000\\
0.300000000000000	17\\
0.700000000000000	17.3000000000000\\
0.270000000000000	17.4000000000000\\
0.200000000000000	17.5900000000000\\
0.340000000000000	17.6500000000000\\
0.300000000000000	17.6700000000000\\
0.170000000000000	18.5000000000000\\
0.370000000000000	18.6500000000000\\
0.200000000000000	18.8000000000000\\
0.350000000000000	19\\
0.170000000000000	19.1500000000000\\
0.190000000000000	19.5000000000000\\
0.420000000000000	19.8500000000000\\
0.140000000000000	19.9500000000000\\
0.280000000000000	20\\
0.150000000000000	20\\
0.310000000000000	20.5000000000000\\
0.300000000000000	20.6000000000000\\
0.270000000000000	21\\
0.330000000000000	21\\
0.560000000000000	21\\
};
\addlegendentry{Real Data}



\end{axis}

\end{tikzpicture}%
